Elliptic flow due to radiation in heavy-ion collisions

In this paper we demonstrate that radiation patterns could cause flow-like behaviour without any reference to hydrodynamic description. For that purpose we use a statistical ensemble of radiating dipoles, motivated by the investigation of the equivalent photon yield produced by decelerating charges. For the elliptic asymmetry factor we find a reasonable agreement with experimental data.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

